The Genesis Sequence, Tree Records and Endofunctions

We present bijections connecting tree records, the girth of a connected endofunction, and the genesis sequence (the first sequence in OEIS). Using these, we derive generating functions for tree and forest record numbers in terms of Cayley's tree function and give a new proof of Cayley's forest formula.

==> tikz.Cayley.tex <==
% \usetikzlibrary{positioning}
% \tikzset{
%   circ/.style={
%     circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
%     }
% }

% \begin{tikzpicture}[
%     arr/.style={semithick}
% ]
%     \newcommand{\len}{1}

%     % Root
%     \node[circ, label={right:$14$}] (s1) at (0,0) {};
%     %Children of s1
%     \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
%     \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
%     \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
%     %Children of s11
%     \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
%     \node[circ, label={right:$11$}] (s112) at ($(s11) + (-90:\len)$) {};
%     \node[circ, label={right:$13$}] (s113) at ($(s11) + (-45:\len)$) {};
%      %Children of s112
%     \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
%     \node[circ, label={right:$16$}] (s1122) at ($(s112) + (-45:\len)$) {};
%      %Children of s113
%     \node[circ, label={right:$9$}] (s1131) at ($(s113) + (-40:\len)$) {};
%     %children of s1131
%     \node[circ, label={right:$10$}] (s11311) at ($(s1131) + (-115:\len)$) {};
%     \node[circ, label={right:$18$}] (s11312) at ($(s1131) + (-40:\len)$) {};         
%      %children of s11312
%      \node[circ, label={right:$15$}] (s113121) at ($(s11312) + (-135:\len)$) {};
%      \node[circ, label={right:$17$}] (s113122) at ($(s11312) + (-90:\len)$) {};
%      %children of s113121
%     \node[circ, label={right:$1$}] (s1131221) at ($(s113122) + (-150:\len)$) {};
%      \node[circ, label={right:$3$}] (s1131222) at ($(s113122) + (-120:\len)$) {};
%       \node[circ, label={right:$4$}] (s1131223) at ($(s113122) + (-60:\len)$) {};
%       %children of s1131213
%       \node[circ, label={right:$12$}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

%     % Other arrows
%     \draw[arr] (s1) -- (s11);
%     \draw[arr] (s1) -- (s12);
%     \draw[arr] (s1) -- (s13);
%     \draw[arr] (s11) -- (s111);
%     \draw[arr] (s11) -- (s112);
%     \draw[arr] (s11) -- (s113);
%     \draw[arr] (s112) -- (s1121);
%     \draw[arr] (s112) -- (s1122);
%     \draw[arr] (s113) -- (s1131);
%     \draw[arr] (s1131) -- (s11311);
%     \draw[arr] (s1131) -- (s11312);
%     \draw[arr] (s11312) -- (s113121);
%     \draw[arr] (s11312) -- (s113122);
%     \draw[arr] (s113122) -- (s1131221);
%     \draw[arr] (s113122) -- (s1131222);
%     \draw[arr] (s113122) -- (s1131223);
%     \draw[arr] (s113122) -- (s1131224);
    

    
% \end{tikzpicture}


\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

   
    % Root
    \node[circ, label={right:$14$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$11$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$13$}] (s113) at ($(s11) + (-40:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, label={right:$18$}] (s1122) at ($(s112) + (-45:\len)$) {};
    %Children of s1122
    \node[circ, label={right:$16$}] (s11221) at ($(s1122) + (-135:\len)$) {};
     %Children of s113
    \node[circ, label={right:$9$}] (s1131) at ($(s113) + (-45:\len)$) {};
    %children of s1131
    \node[circ, label={right:$10$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, label={right:$19$}] (s11312) at ($(s1131) + (-45:\len)$) {};
     %children of s11312
     \node[circ, label={right:$15$}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, label={right:$17$}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
     \node[circ, label={right:$1$}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, label={right:$3$}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, label={right:$4$}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, label={right:$12$}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s1122) -- (s11221);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    \draw[arr] (s1131) -- (s11312);
    \draw[arr] (s11312) -- (s113121);
    \draw[arr] (s11312) -- (s113122);
    \draw[arr] (s113122) -- (s1131221);
    \draw[arr] (s113122) -- (s1131222);
    \draw[arr] (s113122) -- (s1131223);
    \draw[arr] (s113122) -- (s1131224);

    


\end{tikzpicture}

==> tikz.CayleyVirtual.tex <==
\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

   
    % Root
    \node[circ, label={right:$14$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$11$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$13$}] (s113) at ($(s11) + (-40:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, label={right:$18$}] (s1122) at ($(s112) + (-45:\len)$) {};
    %Children of s1122
    \node[circ, label={right:$16$}] (s11221) at ($(s1122) + (-135:\len)$) {};
     %Children of s113
    \node[circ, label={right:$9$}] (s1131) at ($(s113) + (-45:\len)$) {};
    %children of s1131
    \node[circ, label={right:$10$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, fill=white, draw=black] (s11312) at ($(s1131) + (-45:\len)$) {};
     %children of s11312
     \node[circ, label={right:$15$}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, label={right:$17$}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
     \node[circ, label={right:$1$}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, label={right:$3$}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, label={right:$4$}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, label={right:$12$}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s1122) -- (s11221);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    \draw[arr] (s1131) -- (s11312);
    \draw[arr] (s11312) -- (s113121);
    \draw[arr] (s11312) -- (s113122);
    \draw[arr] (s113122) -- (s1131221);
    \draw[arr] (s113122) -- (s1131222);
    \draw[arr] (s113122) -- (s1131223);
    \draw[arr] (s113122) -- (s1131224);

    


\end{tikzpicture}


==> tikz.DecCayleyVirtual.tex <==


\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

   
    % Root
    \node[circ, label={right:$14$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$11$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$13$}] (s113) at ($(s11) + (-40:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, label={right:$18$}] (s1122) at ($(s112) + (-45:\len)$) {};
    \node[circ, label={right:$16$}] (s11221) at ($(s1122) + (-135:\len)$) {};
     %Children of s113
    \node[circ, fill=white, label={right:$9$}] (s1131) at ($(s113) + (-45:\len)$) {};
    %children of s1131
    \node[circ, label={right:$10$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, fill=white, draw=blue] (s11312) at ($(s1131) + (-45:\len)$) {};
     %children of s11312
     \node[circ, fill=blue, draw=blue, label={right:$\textcolor{blue}{15}$}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{17}$}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
     \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{1}$}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{3}$}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{4}$}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{12}$}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s1122) -- (s11221);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    
    \draw[arr, draw=blue] (s11312) -- (s113121);
    \draw[arr, draw=blue] (s11312) -- (s113122);
    \draw[arr, draw=blue] (s113122) -- (s1131221);
    \draw[arr, draw=blue] (s113122) -- (s1131222);
    \draw[arr, draw=blue] (s113122) -- (s1131223);
    \draw[arr, draw=blue] (s113122) -- (s1131224);

    


\end{tikzpicture}


















==> tikz.DecCayleyVirtual2.tex <==
\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

   
    % Root
    \node[circ, label={right:$16$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$13$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$14$}] (s113) at ($(s11) + (-40:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, fill=white, draw=black] (s1122) at ($(s112) + (-45:\len)$) {};
    \node[circ, label={right:$18$}] (s11221) at ($(s1122) + (-135:\len)$) {};
     %Children of s113
    \node[circ, label={right:$10$}] (s1131) at ($(s113) + (-45:\len)$) {};
    %children of s1131
    \node[circ, label={right:$11$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$9$}}] (s11312) at ($(s1131) + (-45:\len)$) {};
     %children of s11312
     \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$15$}}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, fill=blue, draw=blue,, label={right:\textcolor{blue}{$17$}}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
     \node[circ, fill=blue, draw=blue,, label={right:\textcolor{blue}{$1$}}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$3$}}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$4$}}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$12$}}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s1122) -- (s11221);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    %\draw[arr] (s1131) -- (s11312);
    \draw[arr, draw=blue] (s11312) -- (s113121);
    \draw[arr, draw=blue] (s11312) -- (s113122);
    \draw[arr, draw=blue] (s113122) -- (s1131221);
    \draw[arr, draw=blue] (s113122) -- (s1131222);
    \draw[arr, draw=blue] (s113122) -- (s1131223);
    \draw[arr, draw=blue] (s113122) -- (s1131224);

    


\end{tikzpicture}


==> tikz.at_least_k_records_bijection.tex <==
\centering
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
    \def\len{0.8}
    \node[rec, label={left:3}] (3) at (0, 0) {};
    \node[rec, label={right:$4$}] (4) at ($(3) + (-50:\len)$) {};
    \node[rec, label={right:$5$}, label={left:\textcolor{USred}{$v$}}, label={above:\textcolor{USred}{$w$}}] (5) at ($(3) + (-130:\len)$) {};
    % 
    \node[rec, label={below:$6$}] (6) at ($(5) + (-120:0.9*\len)$) {};
    \node[circ, label={below:$2$}] (2) at ($(5) + (-60:0.9*\len)$) {};
    
    \node[circ, label={below:$1$}] (1) at ($(4) + (-120:0.9*\len)$) {};
    \node[rec, label={below:$7$}] (7) at ($(4) + (-60:0.9*\len)$) {};

\begin{scope}[-stealth]    
   \draw (3) edge[-stealth, out=45, in=135, looseness=12] (3); 
    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (5) -- (3);
    \draw (4) -- (3);
    \draw (1) -- (4);
    \draw (7) -- (4);
\end{scope}
\end{tikzpicture}}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
\def\len{0.8}
    \node[circ, label={above:3}] (3) at (0, 0) {};
    \node[circ, label={above:$4$}] (4) at ($(3) + (0:\len)$) {};
    \node[rec, label={above:$5$}] (5) at ($(3) + (-180:\len)$) {};
    \node[rec, label={above:$7$}] (7) at ($(4) + (30:\len)$) {};
    \node[circ, label={above:$1$}] (1) at ($(4) + (-30:\len)$) {};
    \node[rec, label={above:$6$}, label={left:\textcolor{USred}{$v$}},
    label={right:\textcolor{USred}{$w$}}] (6) at ($(5) + (150:\len)$) {};
    \node[circ, label={above:$2$}] (2) at ($(5) + (210:\len)$) {};
    

    \begin{scope}[-stealth]
    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (4) -- (3);
    \draw (5) edge[bend right] (3);
    \draw (3) edge[bend right] (5);
    \draw (1) -- (4);
    \draw (7) -- (4); 
    \end{scope}
\end{tikzpicture}
}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw,  minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth}
]
    \def\len{0.8}
    \node[circ, label={below:$\scriptsize 3$},] (6) at (0, 0) {};
    \node[circ, label={below:$\scriptsize 5$},] (5) at ($(6) + (180:\len)$) {};
    \node[rec, label={left:$\scriptsize 6$},] (3) at ($(6) + (120:\len)$) {};
    \node[circ, label={above:$4$}, label={[yshift=2pt, xshift=2pt]below left:\textcolor{USred}{$w$}}] (4) at ($(6) + (-30:\len)$) {};
    \node[rec, label={above:$7$}, label={right:\textcolor{USred}{$v$}}] (7) at ($(4) + (0:\len)$) {};
    \node[circ, label={above:$1$}] (1) at ($(4) + (-60:\len)$) {};
    \node[circ, label={below:$2$}] (2) at ($(5) + (-150:\len)$) {};

    \begin{scope}[-stealth]
        \draw (5) -- (6);
        \draw (3) -- (5);
        \draw (6) -- (3);
        \draw (4) -- (6);
        \draw (1) -- (4);
        \draw (7) -- (4);
        \draw (2) -- (5);
    \end{scope}
\end{tikzpicture}}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth}
]
    \newcommand{\len}{0.8}
    \begin{scope}    
    \node[circ,  label={right:$\scriptsize 3$}] (c1) at (0, 0) {};
    \node[rec, label={right:$\scriptsize 6$}] (c2) at ($(c1) + (-135:\len)$) {};
    \node[circ,  label={right:$\scriptsize 5$}] (c3) at ($(c2) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$}] (c4) at ($(c3) + (45:\len)$) {};
    \end{scope}


    % Below c4
    \node[rec, label={right:$\scriptsize 7$},] (15) at ($(c4) + (45:\len)$) {};
    \node[circ, label={right:$\scriptsize 1$},] (11) at ($(c4) + (-45:\len)$) {};
    
    % Below c2
    \node[circ, label={right:$\scriptsize 2$},] (10) at ($(c3) + (-90:\len)$) {};


    % Main cycle
    \begin{scope}
    \draw[arr] (c1) -- (c2);
    \draw[arr] (c2) -- (c3);
    \draw[arr] (c3) -- (c4);
    \draw[arr] (c4) -- (c1);
    \end{scope}

    %  
    \draw[arr] (10) -- (c3);
    \draw[arr] (11) -- (c4);
    \draw[arr] (15) -- (c4);
    
    
\end{tikzpicture}
}}

==> tikz.endomorphism_bijection_endomorphism.tex <==
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth, semithick}
]
    \newcommand{\len}{0.95}
    \begin{scope}[USred]    
    \node[circ,  label={right:$\scriptsize 7$}, fill=USred,USred] (c1) at (0, 0) {};
    \node[circ, label={right:$\scriptsize 5$}, fill=USred,USred] (c2) at ($(c1) + (-135:\len)$) {};
    \node[circ,  label={right:$\scriptsize 9$}, fill=USred,USred] (c3) at ($(c2) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 3$}, fill=USred,USred] (c4) at ($(c3) + (45:\len)$) {};
    \end{scope}

    %  Below c1
    \node[circ, label={right:$\scriptsize 1$}] (c5) at ($(c1) + (90:\len)$) {};
    \node[circ, label={right:$\scriptsize 8$},] (c6) at ($(c5) + (45:\len)$) {};
    \node[circ, label={right:$\scriptsize 14$},] (c7) at ($(c5) + (135:\len)$) {};

    % Below c3
    \node[circ, label={right:$\scriptsize 16$},] (c8) at ($(c3) + (-90:\len)$) {};

    % Below c4
    \node[circ, label={right:$\scriptsize 15$},] (c9) at ($(c4) + (45:\len)$) {};
    \node[circ, label={above right:$\scriptsize 11$},] (c10) at ($(c4) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 6$},] (c11) at ($(c10) + (0:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$},] (c12) at ($(c10) + (-90:\len)$) {};
    
    % Below c2
    \node[circ, label={right:$\scriptsize 10$},] (c13) at ($(c2) + (135:\len)$) {};
    \node[circ, label={right:$\scriptsize 13$},] (c14) at ($(c2) + (-135:\len)$) {};
    \node[circ, label={right:$\scriptsize 2$},] (c15) at ($(c13) + (135:\len)$) {};
    \node[circ, label={right:$\scriptsize 12$},] (c16) at ($(c13) + (-135:\len)$) {};


    % Main cycle
    \begin{scope}[USred]
    \draw[arr] (c1) -- (c2);
    \draw[arr] (c2) -- (c3);
    \draw[arr] (c3) -- (c4);
    \draw[arr] (c4) -- (c1);
    \end{scope}

    %  
    \draw[arr] (c5) -- (c1);
    \draw[arr] (c6) -- (c5);
    \draw[arr] (c7) -- (c5);
    
    \draw[arr] (c16) -- (c13);
    \draw[arr] (c14) -- (c2);
    \draw[arr] (c15) -- (c13);
    \draw[arr] (c13) -- (c2);
    

    \draw[arr] (c8) -- (c3);

    \draw[arr] (c9) -- (c4);
    \draw[arr] (c10) -- (c4);
    \draw[arr] (c11) -- (c10);
    \draw[arr] (c12) -- (c10);
    
\end{tikzpicture}

==> tikz.endomorphism_bijection_tree.tex <==
\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

    % Root
    \node[circ, label={right:$\textcolor{USred}{5}$}, fill=USred,USred] (s1) at (0,0) {};
    % Spine nodes
    \node[circ, label={right:$\textcolor{USred}{7}$}, fill=USred,USred] (s2) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$\textcolor{USred}{3}$}, fill=USred,USred] (s3) at ($(s2) + (-90:\len)$) {};
    \node[circ, label={right:$\textcolor{USred}{9}$}, fill=USred,USred] (s4) at ($(s3) + (-90:\len)$) {};

    % Below s4
    \node[circ, label={right:$16$}] (s5) at ($(s4) + (-90:\len)$) {};
    
    % Below s3 (right)
    \node[circ, label={right:$11$}] (s6) at ($(s3) + (-45:\len)$) {};
    \node[circ, label={right:$6$}] (s7) at ($(s6) + (-45:\len)$) {};
    \node[circ, label={right:$4$}] (s8) at ($(s6) + (-90:\len)$) {};
    % (left)
    \node[circ, label={right:$15$}, label distance=0] (s16) at ($(s3) + (-135:\len)$) {};

    % Below s2 (left)
    \node[circ, label={right:$1$}] (s10) at ($(s2) + (-135:\len)$) {};
    \node[circ, label={right:$14$}] (s11) at ($(s10) + (-135:\len)$) {};
    \node[circ, label={above:$8$}] (s12) at ($(s10) + (-180:\len)$) {};
    % (right)
    \node[circ, label={right:$2$}] (s9) at ($(s2) + (-45:\len)$) {};


    % Below s1 (left)
    \node[circ, label={right:$13$}] (s13) at ($(s1) + (-135:\len)$) {};
    % (right)
    \node[circ, label={right:$10$}] (s14) at ($(s1) + (-45:\len)$) {};
    \node[circ, label={right:$12$}] (s15) at ($(s14) + (-45:\len)$) {};
    
    


    % Main spine arrows
    \begin{scope}[USred]
    \draw[arr] (s2) -- (s1);
    \draw[arr] (s3) -- (s2);
    \draw[arr] (s4) -- (s3);
    \end{scope}

    % Other arrows
    \draw[arr] (s5) -- (s4);
    
    \draw[arr] (s6) -- (s3);
    \draw[arr] (s7) -- (s6);
    \draw[arr] (s8) -- (s6);
    \draw[arr] (s16) -- (s3);
    
    \draw[arr] (s10) -- (s2);
    \draw[arr] (s11) -- (s10);
    \draw[arr] (s12) -- (s10);
    
    \draw[arr] (s13) -- (s1);
    \draw[arr] (s14) -- (s1);
    \draw[arr] (s15) -- (s14);
    \draw[arr] (s9) -- (s14);

    \draw[draw=USred, semithick, fill=white] (s4) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred] (s4bis) at (s4) {};

\end{tikzpicture}

==> tikz.first_sequence_bijection_example.tex <==
\centering
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
    \def\len{0.8}
    \node[circ, label={above:3}] (3) at (0, 0) {};
    \node[circ, label={right:$4$}] (4) at ($(3) + (-50:\len)$) {};
    \node[circ, label={right:$5$}] (5) at ($(3) + (-130:\len)$) {};
    % 
    \node[circ, label={below:$6$}] (6) at ($(5) + (-120:0.9*\len)$) {};
    \node[circ, label={below:$2$}] (2) at ($(5) + (-60:0.9*\len)$) {};
    
    \node[circ, label={below:$1$}] (1) at ($(4) + (-120:0.9*\len)$) {};
    \node[circ, label={below:$7$}] (7) at ($(4) + (-60:0.9*\len)$) {};

    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (5) -- (3);
    \draw (4) -- (3);
    \draw (1) -- (4);
    \draw (7) -- (4);
    
    \draw[draw=USred, semithick, fill=white] (6) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred,
    label={left:$\textcolor{USred}{v}$}
    ] (6bis) at (6) {};
    
    \draw[draw=darkgreen, semithick, fill=white] (4) circle [radius=1.6mm];
    \node[circ, fill=darkgreen, draw=darkgreen, label={left:$\textcolor{darkgreen}{r}$}] (4bis) at (4) {};
\end{tikzpicture}}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
\def\len{0.8}
    \node[circ, fill=darkblue, draw=darkblue, label={above:3}, label={below:$\textcolor{darkblue}{x}$}] (3) at (0, 0) {};
    \node[circ, draw=darkgreen, fill=darkgreen, label={above:$4$}, label={below:$\textcolor{darkgreen}{r}$}] (4) at ($(3) + (0:\len)$) {};
    \node[circ, label={above:$5$}] (5) at ($(3) + (-180:\len)$) {};
    \node[circ, label={above:$7$}] (7) at ($(4) + (30:\len)$) {};
    \node[circ, label={above:$1$}] (1) at ($(4) + (-30:\len)$) {};
    \node[circ, label={above:$6$}, label={left:$\textcolor{USred}{v}$}] (6) at ($(5) + (150:\len)$) {};
    \node[circ, label={above:$2$}] (2) at ($(5) + (210:\len)$) {};
    % 
    % \node[circ, label={below:$6$}] (6) at ($(5) + (-120:0.9*\len)$) {};
    % \node[circ, label={below:$2$}] (2) at ($(5) + (-60:0.9*\len)$) {};
    
    % \node[circ, label={below:$1$}] (1) at ($(4) + (-120:0.9*\len)$) {};
    % \node[circ, label={below:$7$}] (7) at ($(4) + (-60:0.9*\len)$) {};

    \begin{scope}[-stealth]
    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (5) -- (3);
    \draw (4) edge[bend right] (3);
    \draw (3) edge[bend right] (4);
    \draw (1) -- (4);
    \draw (7) -- (4); 
    \end{scope}
    \draw[draw=USred, semithick, fill=white] (6) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred] (6bis) at (6) {};
\end{tikzpicture}
}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth}
]
    \newcommand{\len}{0.8}
    \begin{scope}    
    \node[circ,  label={right:$\scriptsize 6$}, label={above:$\textcolor{USred}{v}$}] (c1) at (0, 0) {};
    \node[circ, draw=darkorange, fill=darkorange, label={right:$\scriptsize 5$}, label={below:$\textcolor{darkorange}{w}$}] (c2) at ($(c1) + (-135:\len)$) {};
    \node[circ,  label={right:$\scriptsize 3$}] (c3) at ($(c2) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$}] (c4) at ($(c3) + (45:\len)$) {};
    \end{scope}


    % Below c4
    \node[circ, label={right:$\scriptsize 7$},] (15) at ($(c4) + (45:\len)$) {};
    \node[circ, label={above right:$\scriptsize 1$},] (11) at ($(c4) + (-45:\len)$) {};
    
    % Below c2
    \node[circ, label={above:$\scriptsize 2$},] (10) at ($(c2) + (180:\len)$) {};


    % Main cycle
    \begin{scope}
    \draw[arr] (c1) -- (c2);
    \draw[arr] (c3) -- (c4);
    \end{scope}
    \draw[arr] (c4) -- ($(c1)+(-45:1.6mm)$);
    \draw[arr] (c2) -- ($(c3)+(135:1.6mm)$);

    %  
    \draw[arr] (10) -- (c2);
    \draw[arr] (11) -- (c4);
    \draw[arr] (15) -- (c4);
    
    \draw[draw=USred, semithick, fill=white] (c1) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred] (c1bis) at (c1) {};
    
    \draw[draw=darkblue, semithick, fill=white] (c3) circle [radius=1.6mm];
    \node[circ, fill=darkblue, draw=darkblue, label={below:$\textcolor{darkblue}{x}$}] (c1bis) at (c3) {};
    
\end{tikzpicture}
}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw,  minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth}
]
    \def\len{0.8}
    \node[circ, draw=darkorange, fill=darkorange, label={right:$\scriptsize 5$}, label={above:$\textcolor{darkorange}{w}$}] (5) at (0, 0) {};
    \node[circ, label={right:$\scriptsize 2$},] (2) at ($(5) + (-60:\len)$) {};
    \node[circ, label={right:$\scriptsize 6$},] (6) at ($(5) + (-120:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$},] (4) at ($(6) + (-90:\len)$) {};
    
    \node[circ, label={below:$\scriptsize 1$},] (1) at ($(4) + (-130:\len)$) {};
    \node[circ, label={below:$\scriptsize 3$},] (3) at ($(4) + (-90:\len)$) {};
    \node[circ, label={below:$\scriptsize 7$},] (7) at ($(4) + (-50:\len)$) {};

    \draw (1) -- (4);
    \draw (3) -- (4);
    \draw (7) -- (4);
    \draw (4) -- (6);
    \draw (6) -- (5);
    \draw (2) -- (5);
    
    \draw[draw=darkblue, semithick, fill=white] (3) circle [radius=1.6mm];
    \node[circ, fill=darkblue, draw=darkblue, label={left:$\textcolor{darkblue}{x}$}] (3bis) at (3) {};
    
    \draw[draw=USred, semithick, fill=white] (6) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred,label={left:$\textcolor{USred}{v}$}] (6bis) at (6) {};
\end{tikzpicture}}}
